Zeroth-order Low-rank Hessian Estimation via Matrix Recovery

A zeroth-order Hessian estimator aims to recover the Hessian matrix of an objective function at any given point, using minimal finite-difference computations. This paper studies zeroth-order Hessian estimation for low-rank Hessians, from a matrix recovery perspective. Our challenge lies in the fact that traditional matrix recovery techniques are not directly suitable for our scenario. They either demand incoherence assumptions (or its variants), or require an impractical number of finite-difference computations in our setting. To overcome these hurdles, we employ zeroth-order Hessian estimations aligned with proper matrix measurements, and prove new recovery guarantees for these estimators. More specifically, we prove that for a Hessian matrix $H \in \mathbb{R}^{n \times n}$ of rank $r$, $ \mathcal{O}(nr^2 \log^2 n ) $ proper zeroth-order finite-difference computations ensures a highly probable exact recovery of $H$. Compared to existing methods, our method can greatly reduce the number of finite-difference computations, and does not require any incoherence assumptions.

==> figures/coh-1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2610943465687485] 
\draw    (12.14,132.23) -- (128.14,22.23) ;
%Straight Lines [id:da8434771488249417] 
\draw [color={rgb, 255:red, 18; green, 0; blue, 255 }  ,draw opacity=1 ]   (17.14,79.23) -- (133.14,78.23) ;
%Straight Lines [id:da7172913712441336] 
\draw [color={rgb, 255:red, 0; green, 26; blue, 255 }  ,draw opacity=1 ]   (70.14,23.73) -- (70.14,130.73) ;
%Shape: Arc [id:dp722324113610199] 
\draw  [draw opacity=0] (93.36,58.23) .. controls (97.48,63.26) and (99.99,69.64) .. (100.14,76.6) -- (70.14,77.23) -- cycle ; \draw   (93.36,58.23) .. controls (97.48,63.26) and (99.99,69.64) .. (100.14,76.6) ;  

% Text Node
\draw (128,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {singular space of \\ \quad $\nabla^2 f (\x_1)$};
% Text Node
\draw (102,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {basis: $\e_1$};
% Text Node
\draw (7,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {basis: $\e_2$};
% Text Node
\draw (101,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {incoherence: $\nu_1$};


\end{tikzpicture}


==> figures/coh-2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9374231954399264] 
\draw    (14.14,131.23) -- (130.14,21.23) ;
%Straight Lines [id:da7248312740242115] 
\draw [color={rgb, 255:red, 18; green, 0; blue, 255 }  ,draw opacity=1 ]   (19.14,78.23) -- (135.14,77.23) ;
%Straight Lines [id:da4297406991310009] 
\draw [color={rgb, 255:red, 0; green, 26; blue, 255 }  ,draw opacity=1 ]   (72.14,22.73) -- (72.14,129.73) ;
%Straight Lines [id:da07929717434865724] 
\draw    (5.14,107.73) -- (139.14,44.73) ;

% Text Node
\draw (130,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {singular-space of\\ \quad$\nabla^2 f (\x_1)$};
% Text Node
\draw (118,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {basis: $\e_1$};
% Text Node
\draw (9,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {basis: $\e_2$};
% Text Node
\draw (140,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {singular-space of\\ \quad$\nabla^2 f (\x_2)$};


\end{tikzpicture}

